Extreme points in non-positive curvature

A natural analogue of the Krein--Milman theorem is shown to fail for CAT(0) spaces.

==> roseflat_rev.tex <==
\psset{unit=2.1cm}
\begin{pspicture}(-1.5,-0.5)(1.5,1.5)
\psarc[linewidth=0pt](0,0){1.28254983}{0}{180}
%\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](1,0)(1,0.5)(0,0)
%\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](1,0)(1,-0.5)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](1,0.5)(1,-0.5)(0,0)
\psline[linewidth=0pt,opacity=1,linestyle=dashed](0,0)(1,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!80,fillstyle=solid](1,0.5)(0.8509288015,0.798142397)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](0.8509288015,0.798142397)(0.6798982879,0.980484283)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!60,fillstyle=solid](0.6798982879,0.980484283)(0.5155463052,1.094451058)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!55,fillstyle=solid](0.5155463052,1.094451058)(0.3647702953,1.1654748048)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](0.3647702953,1.1654748048)(0.2284346563,1.208145132)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!49,fillstyle=solid](0.2284346563,1.208145132)(0.1056109003,1.2313685029)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!48,fillstyle=solid](0.1056109003,1.2313685029)(-0.0050937853,1.2408633223)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!46,fillstyle=solid](-0.0050937853,1.2408633223)(-0.1050929428,1.2404528224)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!44,fillstyle=solid](-0.1050929428,1.2404528224)(-0.1956775195,1.2327783671)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!42,fillstyle=solid](-0.1956775195,1.2327783671)(-0.2779804966,1.2197145084)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!40,fillstyle=solid](-0.2779804966,1.2197145084)(-0.3529804352,1.2026215575)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!38,fillstyle=solid](-0.3529804352,1.2026215575)(-0.4215178212,1.1825052074)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!36,fillstyle=solid](-0.4215178212,1.1825052074)(-0.4843141521,1.1601207202)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!34,fillstyle=solid](-0.4843141521,1.1601207202)(-0.5419900223,1.1360428465)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!32,fillstyle=solid](-0.5419900223,1.1360428465)(-0.5950809973,1.110713891)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-0.5950809973,1.110713891)(-0.6440510845,1.08447746)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!28,fillstyle=solid](-0.6440510845,1.08447746)(-0.6893039851,1.0576026002)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!26,fillstyle=solid](-0.6893039851,1.0576026002)(-0.7311924299,1.0303013513)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!24,fillstyle=solid](-0.7311924299,1.0303013513)(-0.7700259108,1.0027416987)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!23,fillstyle=solid](-0.7700259108,1.0027416987)(-0.8060770899,0.9750572591)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!22,fillstyle=solid](-0.8060770899,0.9750572591)(-0.8395871233,0.9473546089)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!21,fillstyle=solid](-0.8395871233,0.9473546089)(-0.870770101,0.919718889)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!20,fillstyle=solid](-0.870770101,0.919718889)(-0.8998167616,0.8922181343)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!19,fillstyle=solid](-0.8998167616,0.8922181343)(-0.9268976139,0.8649066463)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!18,fillstyle=solid](-0.9268976139,0.8649066463)(-0.9521655718,0.8378276431)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!17,fillstyle=solid](-0.9521655718,0.8378276431)(-0.9757581864,0.8110153559)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!16,fillstyle=solid](-0.9757581864,0.8110153559)(-0.997799546,0.7844967001)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!15,fillstyle=solid](-0.997799546,0.7844967001)(-1.0184018997,0.7582926139)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!14,fillstyle=solid](-1.0184018997,0.7582926139)(-1.0376670496,0.7324191386)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!13,fillstyle=solid](-1.0376670496,0.7324191386)(-1.0556875502,0.7068882933)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!12,fillstyle=solid](-1.0556875502,0.7068882933)(-1.0725477447,0.6817087881)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!11,fillstyle=solid](-1.0725477447,0.6817087881)(-1.0883246643,0.6568866062)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-1.0883246643,0.6568866062)(-1.1030888101,0.6324254834)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!9,fillstyle=solid](-1.1030888101,0.6324254834)(-1.1169048364,0.6083273018)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!9,fillstyle=solid](-1.1169048364,0.6083273018)(-1.1298321496,0.5845924168)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!8,fillstyle=solid](-1.1298321496,0.5845924168)(-1.1419254328,0.5612199271)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!7,fillstyle=solid](-1.1419254328,0.5612199271)(-1.1532351102,0.5382079)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!6,fillstyle=solid](-1.1532351102,0.5382079)(-1.1638077552,0.5155535587)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!5,fillstyle=solid](-1.1638077552,0.5155535587)(-1.1736864536,0.4932534395)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!4,fillstyle=solid](-1.1736864536,0.4932534395)(-1.1829111252,0.4713035225)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!3,fillstyle=solid](-1.1829111252,0.4713035225)(-1.1915188104,0.4496993415)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!3,fillstyle=solid](-1.1915188104,0.4496993415)(-1.1995439261,0.4284360764)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!2,fillstyle=solid](-1.1995439261,0.4284360764)(-1.2070184943,0.4075086305)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!1,fillstyle=solid](-1.2070184943,0.4075086305)(-1.2139723469,0.3869116956)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!1,fillstyle=solid](-1.2139723469,0.3869116956)(-1.2204333103,0.3666398067)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!1,fillstyle=solid](-1.2204333103,0.3666398067)(-1.2264273707,0.3466873879)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!1,fillstyle=solid](-1.2264273707,0.3466873879)(-1.2319788237,0.3270487908)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!0,fillstyle=solid](-1.2319788237,0.3270487908)(-1.2371104093,0.307718327)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!0,fillstyle=solid](-1.2371104093,0.307718327)(-1.241843434,0.2886902953)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!0,fillstyle=solid](-1.241843434,0.2886902953)(-1.2461978815,0.269959004)(0,0)
\psarc[linewidth=0pt](0,0){0.4}{0}{26.5651}
\rput(0.5,0.1){{$\vartheta_1$}}
\psarc[linewidth=0pt](0,0){0.52}{26.5651}{43.1666}
\rput(0.53,0.38){{$\vartheta_2$}}
\end{pspicture}

==> rosepicopt.tex <==
% Sketch output, version 0.3 (build 7, Fri Feb 24 21:22:17 2012)
% Output language: PSTricks,LaTeX
\psset{unit=5cm}
\begin{pspicture}(-.674,-.871)(.674,.871)
% If your PSTricks is earlier than Version 1.20, it will fail here.
% Use sketch -V option for backward compatibility.
\psset{linejoin=1}
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.012,.267)(-.202,.19)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.008,.325)(.033,.208)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.222,.249)(-.182,.131)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.326,.193)(-.286,.076)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.144,.353)(.185,.236)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.161,.422)(-.095,.228)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.306,.134)(-.477,.005)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.379,.296)(.165,.294)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.497,.063)(-.457,-.054)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.359,.355)(.399,.237)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](-.128,.325)(-.425,.166)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.458,.263)(-.392,.07)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.205,.489)(.272,.295)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.463,.337)(.503,.219)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.054,.46)(-.269,.383)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.289,.442)(-.248,.325)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.074,.519)(-.034,.401)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.078,.547)(.118,.429)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](.535,.341)(.239,.392)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.313,.49)(.098,.488)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.293,.548)(.333,.431)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!99,fillstyle=solid](-.332,.407)(.332,.528)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](-.387,.568)(-.276,.246)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.392,.387)(-.352,.269)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.654,.211)(.483,.278)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.372,.328)(-.544,.198)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.502,.438)(.568,.245)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.564,.257)(-.523,.14)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.034,.676)(.074,.558)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.269,.619)(.054,.617)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.248,.677)(.289,.56)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](.276,.689)(.387,.367)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.634,.27)(.674,.152)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.098,.589)(-.313,.513)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.118,.648)(-.078,.531)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.333,.571)(-.293,.454)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.437,.516)(-.396,.398)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.396,.531)(.437,.413)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.272,.745)(-.205,.551)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.416,.457)(-.588,.327)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.588,.405)(.416,.472)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.608,.386)(-.568,.269)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](-.239,.648)(-.535,.489)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.568,.586)(-.502,.392)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.095,.811)(.161,.618)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.352,.66)(.392,.542)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.568,.463)(.608,.346)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.165,.783)(-.379,.706)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.185,.842)(-.144,.724)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.399,.765)(-.359,.647)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.503,.709)(-.463,.592)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.033,.869)(.008,.752)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.544,.534)(.372,.601)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](.425,.664)(.128,.715)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.483,.651)(-.654,.521)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.202,.812)(-.012,.811)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.392,.761)(.458,.567)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.674,.58)(-.634,.462)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.182,.871)(.222,.753)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.523,.593)(.564,.475)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.286,.853)(.326,.736)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.477,.727)(.306,.795)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.457,.786)(.497,.669)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.497,-.669)(-.457,-.786)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.634,-.462)(.674,-.58)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.222,-.753)(-.182,-.871)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.202,-.812)(.012,-.811)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.008,-.752)(.033,-.869)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.523,-.14)(.564,-.257)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.477,-.727)(-.306,-.795)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.326,-.736)(-.286,-.853)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.564,-.475)(-.523,-.593)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.458,-.567)(-.392,-.761)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](-.425,-.664)(-.128,-.715)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.544,-.534)(-.372,-.601)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.392,-.542)(-.352,-.66)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.608,-.346)(-.568,-.463)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.588,-.405)(-.416,-.472)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.437,-.413)(-.396,-.531)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](-.387,-.367)(-.276,-.689)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.359,-.647)(.399,-.765)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.289,-.56)(-.248,-.677)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.161,-.618)(-.095,-.811)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.269,-.619)(-.054,-.617)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.074,-.558)(-.034,-.676)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.483,-.651)(.654,-.521)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.463,-.592)(.503,-.709)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.144,-.724)(.185,-.842)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.165,-.783)(.379,-.706)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.502,-.392)(.568,-.586)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](.239,-.648)(.535,-.489)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.293,-.454)(.333,-.571)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.078,-.531)(.118,-.648)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.205,-.551)(.272,-.745)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.098,-.589)(.313,-.513)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.568,-.269)(.608,-.386)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.416,-.457)(.588,-.327)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.372,-.328)(.544,-.198)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.352,-.269)(.392,-.387)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.396,-.398)(.437,-.516)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!90,fillstyle=solid](.276,-.246)(.387,-.568)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!99,fillstyle=solid](-.332,-.528)(.332,-.407)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.333,-.431)(-.293,-.548)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.313,-.49)(-.098,-.488)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.118,-.429)(-.078,-.547)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.248,-.325)(.289,-.442)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.457,.054)(.497,-.063)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.674,-.152)(-.634,-.27)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.568,-.245)(-.502,-.438)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.654,-.211)(-.483,-.278)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](-.535,-.341)(-.239,-.392)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.503,-.219)(-.463,-.337)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.399,-.237)(-.359,-.355)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](-.272,-.295)(-.205,-.489)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.379,-.296)(-.165,-.294)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.185,-.236)(-.144,-.353)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.034,-.401)(.074,-.519)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.054,-.46)(.269,-.383)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.392,-.07)(.458,-.263)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!70,fillstyle=solid](.128,-.325)(.425,-.166)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.182,-.131)(.222,-.249)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](.306,-.134)(.477,-.005)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](.286,-.076)(.326,-.193)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!10,fillstyle=solid](-.033,-.208)(.008,-.325)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!50,fillstyle=solid](.095,-.228)(.161,-.422)(0,0)
\pspolygon[linewidth=0pt,opacity=1,fillcolor=magenta!30,fillstyle=solid](-.012,-.267)(.202,-.19)(0,0)
\end{pspicture}% End sketch output

